Lattice cohomology and the embedded topological type of plane curve singularities

Analytic lattice cohomology is a new invariant of reduced curve singularities. In the case of plane curves, it is an algebro-geometric analogue of Heegaard Floer Link homology. However, by the rigidity of the analytic structure, lattice cohomology can be naturally defined in higher codimensions as well. In this paper we show that in the case of irreducible plane curve singularities the lattice cohomology is a complete embedded topological invariant. We also compare it to the integral Seifert form in the case of multiple branches.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.7]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Straight Lines [id:da5857750672282829] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,160) -- (640,160) ;
%Straight Lines [id:da8051299925266666] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,190) -- (640,190) ;
%Straight Lines [id:da14679964344366425] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,220) -- (640,220) ;
%Straight Lines [id:da47853470973596535] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,250) -- (640,250) ;
%Straight Lines [id:da4689250088852468] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,280) -- (640,280) ;
%Straight Lines [id:da6859535343541983] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,310) -- (640,310) ;
%Straight Lines [id:da0070905491031323375] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,340) -- (640,340) ;
%Straight Lines [id:da5236383864093188] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,370) -- (640,370) ;

%Straight Lines [id:da1831827193307458] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (80,110) -- (80,410) ;
%Straight Lines [id:da12745924469533376] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,400) -- (640,400) ;
%Straight Lines [id:da2422552564915279] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (120,110) -- (120,410) ;
%Straight Lines [id:da551111536518363] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (160,80) -- (160,410) ;
%Straight Lines [id:da6508638095694981] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (170,110) -- (170,410) ;
%Straight Lines [id:da4904850483827694] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (190,80) -- (190,410) ;
%Straight Lines [id:da4025452856632663] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (200,110) -- (200,410) ;
%Straight Lines [id:da8369644125621205] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (260,110) -- (260,410) ;
%Straight Lines [id:da38954029924016176] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (270,80) -- (270,410) ;
%Straight Lines [id:da8830542713964813] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (290,110) -- (290,410) ;
%Straight Lines [id:da9900782996914257] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (300,110) -- (300,410) ;
%Straight Lines [id:da5964563750051091] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (340,110) -- (340,410) ;
%Straight Lines [id:da2208374795683774] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (380,110) -- (380,410) ;
%Straight Lines [id:da8093813352640598] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (80,100) ;
%Straight Lines [id:da38803094111715586] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (230,110) -- (230,410) ;

%Straight Lines [id:da0610022990653869] 
\draw    (560,310) -- (500,340) ;
\draw [shift={(500,340)}, rotate = 153.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03455451137055632] 
\draw    (560,310) -- (620,340) ;
\draw [shift={(620,340)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da055834239200996505] 
\draw    (560,310) -- (530,340) ;
\draw [shift={(530,340)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9766893442368154] 
\draw    (560,310) -- (560,340) ;
\draw [shift={(560,340)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5502112249660029] 
\draw    (560,310) -- (590,340) ;
\draw [shift={(590,340)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9096368463565863] 
\draw    (590,340) -- (590,370) ;
\draw [shift={(590,370)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21840380590869723] 
\draw    (560,340) -- (560,370) ;
\draw [shift={(560,370)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9753473120368608] 
\draw    (530,340) -- (530,370) ;
\draw [shift={(530,370)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6071559971098599] 
\draw    (560,280) -- (560,310) ;
\draw [shift={(560,310)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35716610168667673] 
\draw    (560,250) -- (560,280) ;
\draw [shift={(560,280)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5319323009394423] 
\draw    (560,220) -- (560,250) ;
\draw [shift={(560,250)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da312354521980438] 
\draw    (560,190) -- (560,220) ;
\draw [shift={(560,220)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04174042457733096] 
\draw    (560,160) -- (560,190) ;
\draw [shift={(560,190)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18689414283302153] 
\draw    (560,140) -- (560,160) ;
\draw [shift={(560,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4787974631368297] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (560,140) -- (560,120) ;
%Straight Lines [id:da9514335559054747] 
\draw    (560,250) -- (530,280) ;
\draw [shift={(530,280)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7189589125321452] 
\draw    (560,190) -- (530,220) ;
\draw [shift={(530,220)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5543726798004234] 
\draw    (560,250) -- (590,280) ;
\draw [shift={(590,280)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6507553482301343] 
\draw    (560,190) -- (590,220) ;
\draw [shift={(590,220)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07828093348369713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,220) -- (90,190) ;
%Straight Lines [id:da04218397089619841] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,280) -- (90,190) ;
%Straight Lines [id:da9609330227879325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,280) -- (130,250) ;
%Straight Lines [id:da22540159547670435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,340) -- (130,250) ;
%Straight Lines [id:da12888174078583936] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (160,340) -- (170,310) ;
%Straight Lines [id:da37643378098991964] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (190,370) -- (170,310) ;
%Straight Lines [id:da5387836483254129] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (190,370) -- (200,340) ;
%Straight Lines [id:da42626115103230133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,370) -- (250,310) ;
%Straight Lines [id:da7582862799962451] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (270,370) -- (260,340) ;
%Straight Lines [id:da9431006295039652] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (270,370) -- (290,310) ;
%Straight Lines [id:da9956434967400145] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (300,340) -- (290,310) ;
%Straight Lines [id:da504762776028089] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300,340) -- (330,250) ;
%Straight Lines [id:da5584169230378566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340,280) -- (330,250) ;
%Straight Lines [id:da8892889687857337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370,190) -- (340,280) ;
%Straight Lines [id:da5174496043330308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,220) -- (370,190) ;
%Straight Lines [id:da07051926903552785] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,220) -- (60,160) ;
%Straight Lines [id:da3551040731443964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,220) -- (400,160) ;
%Straight Lines [id:da35730846762980484] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (170,370) -- (160,340) ;
%Straight Lines [id:da278207761864518] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (170,370) -- (190,310) ;
%Straight Lines [id:da3076357266144454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,370) -- (210,310) ;
%Straight Lines [id:da4124270510736807] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,340) -- (210,310) ;
%Straight Lines [id:da17459400945023074] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (200,340) -- (190,310) ;
%Straight Lines [id:da36789354305435484] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (260,340) -- (270,310) ;
%Straight Lines [id:da7439998279840683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260,340) -- (250,310) ;
%Straight Lines [id:da4222634421101552] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (290,370) -- (270,310) ;
%Straight Lines [id:da19955517274129675] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (290,370) -- (300,340) ;
%Straight Lines [id:da3225510144067416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (60,160) -- (50,130) ;
%Straight Lines [id:da6182951530401744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (400,160) -- (410,130) ;

%itt voltak a fuggoleges csikok

\draw [shift={(80,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9897773906762641] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (120,100) ;
\draw [shift={(120,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7960208723439202] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (170,100) ;
\draw [shift={(170,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6588998802761756] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (180,100) ;
\draw [shift={(180,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42925411175154493] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (200,100) ;
\draw [shift={(200,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da30429275767989616] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (230,100) ;
\draw [shift={(230,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9716643128888578] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (240,100) ;
\draw [shift={(240,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7854077065238048] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (260,100) ;
\draw [shift={(260,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7309548759519673] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (290,100) ;
\draw [shift={(290,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38164303437498504] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (300,100) ;
\draw [shift={(300,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8190584474319369] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (310,100) ;
\draw [shift={(310,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7920262380307046] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (320,100) ;
\draw [shift={(320,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7956752804265004] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (340,100) ;
\draw [shift={(340,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4045474823360402] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (350,100) ;
\draw [shift={(350,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3988969075712838] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (360,100) ;
\draw [shift={(360,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da993493485522899] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (380,100) ;
\draw [shift={(380,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7304948411711216] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (390,100) ;
\draw [shift={(390,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12628321582469382] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (400,100) ;
\draw [shift={(400,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6189582371770033] 
\draw [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ]   (410,100) ;
\draw [shift={(410,100)}, rotate = 0] [color={rgb, 255:red, 225; green, 136; blue, 147 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 136; blue, 147 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3213840451252872] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (80,70) ;
\draw [shift={(80,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9262976717642233] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (120,70) ;
\draw [shift={(120,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8478540659039653] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (160,70) ;
\draw [shift={(160,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4495898816774575] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (190,70) ;
\draw [shift={(190,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9926643762950247] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (200,70) ;
\draw [shift={(200,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25334630061860963] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (230,70) ;
\draw [shift={(230,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05976887863892788] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (240,70) ;
\draw [shift={(240,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9748199834059814] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (270,70) ;
\draw [shift={(270,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07971082751345593] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (280,70) ;
\draw [shift={(280,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31412514927949875] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (300,70) ;
\draw [shift={(300,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2522770187796697] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (310,70) ;
\draw [shift={(310,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26951507665446917] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (320,70) ;
\draw [shift={(320,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4733200656488099] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (340,70) ;
\draw [shift={(340,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29646664400992706] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (350,70) ;
\draw [shift={(350,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24226604146232122] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (360,70) ;
\draw [shift={(360,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6463508608151949] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (380,70) ;
\draw [shift={(380,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04719025986288039] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (390,70) ;
\draw [shift={(390,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6931097619455617] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (400,70) ;
\draw [shift={(400,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5578325035554592] 
\draw [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ]   (410,70) ;
\draw [shift={(410,70)}, rotate = 0] [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,draw opacity=1 ][fill={rgb, 255:red, 138; green, 185; blue, 238 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da988411301974921] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (230,80) -- (230,90) ;
%Straight Lines [id:da8204755176919143] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (120,80) -- (120,90) ;
%Straight Lines [id:da8571370283864228] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (80,80) -- (80,90) ;
%Straight Lines [id:da8843270514048451] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (300,80) -- (300,90) ;
%Straight Lines [id:da8828049526404849] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (340,80) -- (340,90) ;
%Straight Lines [id:da7080113687033838] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (380,80) -- (380,90) ;
%Straight Lines [id:da7203739123086541] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (80,50) -- (80,60) ;
%Straight Lines [id:da5694659893067098] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (380,50) -- (380,60) ;
%Straight Lines [id:da8327110471123369] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (120,50) -- (120,60) ;
%Straight Lines [id:da28374765072698094] 
\draw [line width=1.5]    (410,280) -- (477,280) ;
\draw [shift={(480,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(410,280)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;

% Text Node
\draw (27,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (27,182.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (27,212.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (17,242.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (17,272.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-2$};
% Text Node
\draw (17,302.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-3$};
% Text Node
\draw (17,332.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-4$};
% Text Node
\draw (17,362.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-5$};
% Text Node
\draw (17,392.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-6$};
% Text Node
\draw (418,95) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.88,0.53,0.58}{\cdots }$};
% Text Node
\draw (418,64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,opacity=1 ]  {$\textcolor[rgb]{0.54,0.73,0.93}{\cdots }$};
% Text Node
\draw (75,32.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$0\ $};
% Text Node
\draw (371,32.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$30$};
% Text Node
\draw (115,32.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$4\ $};
% Text Node
\draw (231,32.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 138; green, 185; blue, 238 }  ,opacity=1 ]  {$\textcolor[rgb]{0.88,0.88,0.88}{\cdots }$};
% Text Node
\draw (36,62.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{\textcolor[rgb]{0.54,0.73,0.93}{S}}$};
% Text Node
\draw (36,92.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.88,0.53,0.58}{\mathcal{S} '}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.48,xscale=.48]
%uncomment if require: \path (0,650); %set diagram left start at 0, and has height of 650

%Straight Lines [id:da23849896895231693] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (80,30) -- (80,620) ;
%Straight Lines [id:da8259053110244075] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (140,30) -- (140,620) ;
%Straight Lines [id:da13940519579178035] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (200,30) -- (200,620) ;
%Straight Lines [id:da6661799760667728] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (260,30) -- (260,620) ;
%Straight Lines [id:da7499450627381647] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (320,30) -- (320,620) ;
%Straight Lines [id:da08527077417835605] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (380,30) -- (380,620) ;
%Straight Lines [id:da8776089275931751] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (230,30) -- (230,620) ;
%Straight Lines [id:da7761997745640099] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (290,30) -- (290,620) ;
%Straight Lines [id:da6138811436798688] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (350,30) -- (350,620) ;
%Straight Lines [id:da7298458847592557] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (410,30) -- (410,620) ;
%Straight Lines [id:da7571910719535315] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (440,30) -- (440,620) ;
%Straight Lines [id:da6138642026636238] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (500,30) -- (500,620) ;
%Straight Lines [id:da28007521961249826] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (470,30) -- (470,620) ;
%Straight Lines [id:da8205008485253458] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (530,30) -- (530,620) ;
%Straight Lines [id:da021023504270459403] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (560,30) -- (560,620) ;
%Straight Lines [id:da06847877327239105] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (620,30) -- (620,620) ;
%Straight Lines [id:da7730354045436743] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (590,30) -- (590,620) ;
%Straight Lines [id:da08183256874161882] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (650,30) -- (650,620) ;
%Straight Lines [id:da7370640102040471] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (680,30) -- (680,620) ;
%Straight Lines [id:da8703293866550672] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (740,30) -- (740,620) ;
%Straight Lines [id:da1871890987073921] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (800,30) -- (800,620) ;
%Straight Lines [id:da0304945749344383] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,280) -- (1150,280) ;
%Straight Lines [id:da6856358062837076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010,250) -- (960,280) ;
\draw [shift={(960,280)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4960443781296653] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,520) -- (1150,520) ;
%Straight Lines [id:da4725776508051236] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,490) -- (1150,490) ;
%Straight Lines [id:da9999905796602779] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,400) -- (1150,400) ;
%Straight Lines [id:da5494087988699123] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,430) -- (1150,430) ;
%Straight Lines [id:da2980881031086686] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,460) -- (1150,460) ;
%Straight Lines [id:da6183699810145575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010,490) -- (960,520) ;
\draw [shift={(960,520)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18705415626811894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010,460) -- (960,490) ;
\draw [shift={(960,490)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0222339276788186] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010,430) -- (960,460) ;
\draw [shift={(960,460)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10137071629404093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010,400) -- (960,430) ;
\draw [shift={(960,430)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da994419441937189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010,370) -- (960,400) ;
\draw [shift={(960,400)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da531944445939835] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,550) -- (1150,550) ;
%Straight Lines [id:da7454484442319678] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,580) -- (1150,580) ;
%Straight Lines [id:da36912243465282857] 
\draw    (1010,550) -- (1010,580) ;
\draw [shift={(1010,580)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4113040612432006] 
\draw    (1010,520) -- (1010,550) ;
\draw [shift={(1010,550)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6421629876443218] 
\draw    (1010,490) -- (1010,520) ;
\draw [shift={(1010,520)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9641529601016072] 
\draw    (1010,460) -- (1010,490) ;
\draw [shift={(1010,490)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8534743230758517] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,370) -- (1150,370) ;
%Straight Lines [id:da07491222001150866] 
\draw    (1010,430) -- (1010,460) ;
\draw [shift={(1010,460)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4312251392777322] 
\draw    (1010,400) -- (1010,430) ;
\draw [shift={(1010,430)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da82238002857587] 
\draw    (1010,370) -- (1010,400) ;
\draw [shift={(1010,400)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8494482513462216] 
\draw    (1010,340) -- (1010,370) ;
\draw [shift={(1010,370)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44020181673677894] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (50,250) -- (1150,250) ;
%Straight Lines [id:da6785836240517027] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,310) -- (1150,310) ;
%Straight Lines [id:da5362654124881414] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,340) -- (1150,340) ;
%Straight Lines [id:da9998298711358535] 
\draw    (1010,310) -- (1010,340) ;
\draw [shift={(1010,340)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8876783351928546] 
\draw    (1010,280) -- (1010,310) ;
\draw [shift={(1010,310)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34782377153315935] 
\draw    (1010,250) -- (1010,280) ;
\draw [shift={(1010,280)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3435487662328245] 
\draw    (1010,220) -- (1010,250) ;
\draw [shift={(1010,250)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29893687483685993] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,130) -- (1150,130) ;
%Straight Lines [id:da34821906793695545] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (50,160) -- (1150,160) ;
%Straight Lines [id:da7801203513922657] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (50,190) -- (1150,190) ;
%Straight Lines [id:da47313009554335084] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ][line width=0.75]    (50,220) -- (1150,220) ;
%Straight Lines [id:da5487997768586954] 
\draw    (1010,190) -- (1010,220) ;
\draw [shift={(1010,220)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3999337642514724] 
\draw    (1010,160) -- (1010,190) ;
\draw [shift={(1010,190)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11020802993659884] 
\draw    (1010,130) -- (1010,160) ;
\draw [shift={(1010,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7704484161963492] 
\draw    (1010,100) -- (1010,130) ;
\draw [shift={(1010,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22676263890751525] 
\draw    (1080,550) -- (1080,580) ;
\draw [shift={(1080,580)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8310443365738498] 
\draw    (1010,520) -- (1040,550) ;
\draw [shift={(1040,550)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36706134084218145] 
\draw    (1010,520) -- (980,550) ;
\draw [shift={(980,550)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8470889709760678] 
\draw    (940,550) -- (940,580) ;
\draw [shift={(940,580)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8793805112113635] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010,520) -- (940,550) ;
\draw [shift={(940,550)}, rotate = 156.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33809023317154474] 
\draw    (1010,520) -- (1080,550) ;
\draw [shift={(1080,550)}, rotate = 23.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6920048029667338] 
\draw    (1010,520) -- (1130,550) ;
\draw [shift={(1130,550)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33409687232962626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010,520) -- (890,550) ;
\draw [shift={(890,550)}, rotate = 165.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7947361691981558] 
\draw    (1010,490) -- (1060,520) ;
\draw [shift={(1060,520)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07951945564064555] 
\draw    (1010,460) -- (1060,490) ;
\draw [shift={(1060,490)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9727043091188432] 
\draw    (1010,430) -- (1060,460) ;
\draw [shift={(1060,460)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9956472011882618] 
\draw    (1010,400) -- (1060,430) ;
\draw [shift={(1060,430)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12730159213117465] 
\draw    (1010,370) -- (1060,400) ;
\draw [shift={(1060,400)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38906535409805176] 
\draw    (1010,130) -- (1060,160) ;
\draw [shift={(1060,160)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17772190945118238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (1010,130) -- (960,160) ;
\draw [shift={(960,160)}, rotate = 149.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da028515730828177377] 
\draw    (1010,250) -- (1060,280) ;
\draw [shift={(1060,280)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5234818068294234] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (50,100) -- (1150,100) ;
%Straight Lines [id:da7640759064016989] 
\draw    (1010,80) -- (1010,100) ;
\draw [shift={(1010,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6911770056035975] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1010,80) -- (1010,60) ;
%Straight Lines [id:da29105619803969573] 
\draw    (80,160) ;
\draw [shift={(80,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02215332404116599] 
\draw    (800,160) ;
\draw [shift={(800,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5925088117174124] 
\draw [line width=3.75]    (100,160) -- (780,160) ;
%Straight Lines [id:da40704342951768835] 
\draw [line width=3.75]    (110,190) -- (770,190) ;
%Straight Lines [id:da5219362038774593] 
\draw [line width=3.75]    (120,220) -- (760,220) ;
%Straight Lines [id:da1322898461527835] 
\draw [line width=3.75]    (130,250) -- (750,250) ;
%Straight Lines [id:da7099335677800764] 
\draw    (140,280) ;
\draw [shift={(140,280)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48194798954684903] 
\draw    (740,280) ;
\draw [shift={(740,280)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9216007650556604] 
\draw [line width=3.75]    (160,280) -- (720,280) ;
%Straight Lines [id:da9440878177820726] 
\draw [line width=3.75]    (170,310) -- (710,310) ;
%Straight Lines [id:da21419329099886042] 
\draw [line width=3.75]    (180,340) -- (700,340) ;
%Straight Lines [id:da10362540326960223] 
\draw [line width=3.75]    (190,370) -- (690,370) ;
%Straight Lines [id:da434270438060282] 
\draw [line width=3.75]    (220,400) -- (660,400) ;
%Straight Lines [id:da7186117786768265] 
\draw    (200,400) ;
\draw [shift={(200,400)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9964782940533188] 
\draw    (680,400) ;
\draw [shift={(680,400)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20445618890365114] 
\draw [line width=3.75]    (250,430) -- (630,430) ;
%Straight Lines [id:da6095511083494667] 
\draw    (650,430) ;
\draw [shift={(650,430)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6892086074457338] 
\draw    (230,430) ;
\draw [shift={(230,430)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18574982343914104] 
\draw    (260,460) ;
\draw [shift={(260,460)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3563580634981478] 
\draw    (620,460) ;
\draw [shift={(620,460)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6394677062150225] 
\draw [line width=3.75]    (280,460) -- (600,460) ;
%Straight Lines [id:da7754731908872388] 
\draw    (290,490) ;
\draw [shift={(290,490)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6837552312231407] 
\draw [line width=3.75]    (310,490) -- (570,490) ;
%Straight Lines [id:da9188254051817788] 
\draw    (590,490) ;
\draw [shift={(590,490)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1926586027691155] 
\draw    (320,520) ;
\draw [shift={(320,520)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0022980554274456555] 
\draw    (560,520) ;
\draw [shift={(560,520)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1990903789943368] 
\draw [line width=3.75]    (340,520) -- (540,520) ;
%Straight Lines [id:da8133461105424205] 
\draw    (350,550) ;
\draw [shift={(350,550)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09466956753610334] 
\draw    (530,550) ;
\draw [shift={(530,550)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9223363679098535] 
\draw [line width=3.75]    (370,550) -- (390,550) ;
%Straight Lines [id:da20742114250140098] 
\draw [line width=3.75]    (430,550) -- (450,550) ;
%Straight Lines [id:da4152740430431472] 
\draw [line width=3.75]    (490,550) -- (510,550) ;
%Straight Lines [id:da389280212052449] 
\draw    (410,550) ;
\draw [shift={(410,550)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15450336370425366] 
\draw    (470,550) ;
\draw [shift={(470,550)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02859941938132793] 
\draw    (380,580) ;
\draw [shift={(380,580)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20799705618374897] 
\draw    (440,580) ;
\draw [shift={(440,580)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7437065328401902] 
\draw    (500,580) ;
\draw [shift={(500,580)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29500754000891716] 
\draw [line width=3.75]    (70,130) -- (810,130) ;
%Straight Lines [id:da24222573807180114] 
\draw [line width=3.75]    (60,100) -- (820,100) ;
%Straight Lines [id:da013474879321509148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,50) ;
\draw [shift={(80,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da427609655324225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,50) ;
\draw [shift={(140,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46331037237439654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200,50) ;
\draw [shift={(200,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7131335350635981] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230,50) ;
\draw [shift={(230,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9666843672396874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (260,50) ;
\draw [shift={(260,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9040506661853465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,50) ;
\draw [shift={(290,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7022908496985587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320,50) ;
\draw [shift={(320,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9188654122924691] 
\draw    (350,50) ;
\draw [shift={(350,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5555990742432741] 
\draw    (380,50) ;
\draw [shift={(380,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8479576986620503] 
\draw    (410,50) ;
\draw [shift={(410,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43698075085864474] 
\draw    (470,50) ;
\draw [shift={(470,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6782056220408794] 
\draw    (500,50) ;
\draw [shift={(500,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34041375918264105] 
\draw    (530,50) ;
\draw [shift={(530,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9708420048461783] 
\draw    (560,50) ;
\draw [shift={(560,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6525722782297181] 
\draw    (590,50) ;
\draw [shift={(590,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da63437449833431] 
\draw    (620,50) ;
\draw [shift={(620,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7569778881186904] 
\draw    (390,50) ;
\draw [shift={(390,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6255354599783662] 
\draw    (450,50) ;
\draw [shift={(450,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4152966792362971] 
\draw    (510,50) ;
\draw [shift={(510,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7482203794512425] 
\draw    (540,50) ;
\draw [shift={(540,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7339356458849329] 
\draw    (570,50) ;
\draw [shift={(570,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6700349673319681] 
\draw    (600,50) ;
\draw [shift={(600,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9239348158637908] 
\draw    (630,50) ;
\draw [shift={(630,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13416330765393392] 
\draw    (650,50) ;
\draw [shift={(650,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8090324410056575] 
\draw    (660,50) ;
\draw [shift={(660,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10955929070794723] 
\draw    (680,50) ;
\draw [shift={(680,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8981454628454202] 
\draw    (690,50) ;
\draw [shift={(690,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5380285309448682] 
\draw    (710,50) ;
\draw [shift={(710,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8590446374047354] 
\draw    (720,50) ;
\draw [shift={(720,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9094755326026407] 
\draw    (700,50) ;
\draw [shift={(700,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da276752526814358] 
\draw    (740,50) ;
\draw [shift={(740,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9580794998014868] 
\draw    (750,50) ;
\draw [shift={(750,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13010329884827265] 
\draw    (770,50) ;
\draw [shift={(770,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7072999929572983] 
\draw    (780,50) ;
\draw [shift={(780,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8775728708186323] 
\draw    (760,50) ;
\draw [shift={(760,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7480192048301821] 
\draw    (800,50) ;
\draw [shift={(800,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30203922628258884] 
\draw    (440,50) ;
\draw [shift={(440,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4910055925922845] 
\draw    (810,50) ;
\draw [shift={(810,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5891834084195415] 
\draw    (820,50) ;
\draw [shift={(820,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22377417338252026] 
\draw    (840,50) ;
\draw [shift={(840,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3604807797052756] 
\draw    (850,50) ;
\draw [shift={(850,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4926110239511008] 
\draw    (830,50) ;
\draw [shift={(830,50)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10732595099758013] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ]   (50,610) -- (1150,610) ;
%Straight Lines [id:da9859294283096929] 
\draw [line width=1.5]    (830,340) -- (897,340) ;
\draw [shift={(900,340)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(830,340)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,6.71) -- (0,-6.71)   ;

% Text Node
\draw (15,152.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.88,0.88,0.88}{0}$};
% Text Node
\draw (3,182.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.88,0.88,0.88}{-1}$};
% Text Node
\draw (3,212.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-2$};
% Text Node
\draw (3,242.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-3$};
% Text Node
\draw (3,272.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-4$};
% Text Node
\draw (3,302.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-5$};
% Text Node
\draw (3,332.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-6$};
% Text Node
\draw (3,362.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-7$};
% Text Node
\draw (3,392.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-8$};
% Text Node
\draw (3,422.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-9$};
% Text Node
\draw (-3,452.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-10$};
% Text Node
\draw (-3,572.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-14$};
% Text Node
\draw (-3,542.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-13$};
% Text Node
\draw (-3,512.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-12$};
% Text Node
\draw (-3,482.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-11$};
% Text Node
\draw (15,122.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.88,0.88,0.88}{1}$};
% Text Node
\draw (15,92.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.88,0.88,0.88}{2}$};
% Text Node
\draw (71,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$0\ $};
% Text Node
\draw (131,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$6\ $};
% Text Node
\draw (187,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (217,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$15$};
% Text Node
\draw (247,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$18$};
% Text Node
\draw (277,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (317,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$24$};
% Text Node
\draw (787,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$72$};
% Text Node
\draw (337,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$27$};
% Text Node
\draw (367,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$30$};
% Text Node
\draw (397,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$33$};
% Text Node
\draw (427,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$36$};
% Text Node
\draw (457,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$39$};
% Text Node
\draw (487,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$42$};
% Text Node
\draw (517,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$45$};
% Text Node
\draw (547,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$48$};
% Text Node
\draw (577,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$51$};
% Text Node
\draw (607,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$54$};
% Text Node
\draw (637,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$57$};
% Text Node
\draw (667,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$60$};
% Text Node
\draw (727,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$66$};
% Text Node
\draw (857,43) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (-3,602.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-15$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.4,xscale=.35]
%uncomment if require: \path (0,766); %set diagram left start at 0, and has height of 766

%Straight Lines [id:da11878896034012931] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (100,710) -- (100,50) ;
%Straight Lines [id:da5478449873359803] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (210,710) -- (210,50) ;
%Straight Lines [id:da766016696457643] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (240,710) -- (240,50) ;
%Straight Lines [id:da1256618496610783] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (350,710) -- (350,50) ;
%Straight Lines [id:da10237852088721344] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (320,710) -- (320,50) ;
%Straight Lines [id:da5719573459871037] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (430,710) -- (430,50) ;
%Straight Lines [id:da2853181443903289] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (380,710) -- (380,50) ;
%Straight Lines [id:da048876659976128] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (490,710) -- (490,50) ;
%Straight Lines [id:da4751806558582504] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (460,710) -- (460,50) ;
%Straight Lines [id:da302223398692123] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (570,710) -- (570,50) ;
%Straight Lines [id:da8573811853815976] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (520,710) -- (520,50) ;
%Straight Lines [id:da3694845463736731] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (630,710) -- (630,50) ;
%Straight Lines [id:da9883107571927506] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (540,700) -- (540,50) ;
%Straight Lines [id:da22646564463313168] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (650,710) -- (650,50) ;
%Straight Lines [id:da2313421639435611] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (600,710) -- (600,50) ;
%Straight Lines [id:da32545617337192345] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (710,710) -- (710,50) ;
%Straight Lines [id:da5566758434486003] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (680,710) -- (680,50) ;
%Straight Lines [id:da5017880827742058] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (790,710) -- (790,50) ;
%Straight Lines [id:da5799590775781155] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (740,710) -- (740,50) ;
%Straight Lines [id:da022558539957856172] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (850,710) -- (850,50) ;
%Straight Lines [id:da21236089766345356] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (760,710) -- (760,50) ;
%Straight Lines [id:da6783651077242748] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (870,710) -- (870,50) ;
%Straight Lines [id:da878269797640864] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (820,710) -- (820,50) ;
%Straight Lines [id:da40201375254329064] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (930,710) -- (930,50) ;
%Straight Lines [id:da8142816021765651] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (900,710) -- (900,50) ;
%Straight Lines [id:da17942701585494458] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1010,710) -- (1010,50) ;
%Straight Lines [id:da8131245559041448] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (960,710) -- (960,50) ;
%Straight Lines [id:da6617996078748148] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1070,710) -- (1070,50) ;
%Straight Lines [id:da4435419708123316] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (980,710) -- (980,50) ;
%Straight Lines [id:da5005133234718755] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1040,710) -- (1040,50) ;
%Straight Lines [id:da5164887185835854] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1120,710) -- (1120,50) ;
%Straight Lines [id:da7811042631013562] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1150,710) -- (1150,50) ;
%Straight Lines [id:da6956253995912351] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1180,710) -- (1180,50) ;
%Straight Lines [id:da7469868975866849] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1260,710) -- (1260,50) ;
%Straight Lines [id:da38328415573129615] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1290,710) -- (1290,50) ;
%Straight Lines [id:da1557295029121748] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1400,710) -- (1400,50) ;
%Straight Lines [id:da14938534913560197] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,90) -- (60,90) ;
%Straight Lines [id:da1675267441339814] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,110) -- (60,110) ;
%Straight Lines [id:da8437650997358187] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,130) -- (60,130) ;
%Straight Lines [id:da42961353207777253] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,150) -- (60,150) ;
%Straight Lines [id:da2851715517854869] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,170) -- (60,170) ;
%Straight Lines [id:da8821722856680742] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,190) -- (60,190) ;
%Straight Lines [id:da3609229273610025] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,210) -- (60,210) ;
%Straight Lines [id:da08929355973819886] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,230) -- (60,230) ;
%Straight Lines [id:da5038538249377159] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,250) -- (60,250) ;
%Straight Lines [id:da6435256328593513] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,270) -- (60,270) ;
%Straight Lines [id:da5879584191260077] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,290) -- (60,290) ;
%Straight Lines [id:da28420656685865797] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,310) -- (60,310) ;
%Straight Lines [id:da42709096663754853] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,330) -- (60,330) ;
%Straight Lines [id:da438290874313352] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,350) -- (60,350) ;
%Straight Lines [id:da7416375431893849] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,370) -- (60,370) ;
%Straight Lines [id:da7812670496811707] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,390) -- (60,390) ;
%Straight Lines [id:da32009597357896324] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,410) -- (60,410) ;
%Straight Lines [id:da9157433470182894] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,430) -- (60,430) ;
%Straight Lines [id:da7840275108641471] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,450) -- (60,450) ;
%Straight Lines [id:da6385894425378164] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,470) -- (60,470) ;
%Straight Lines [id:da9241204892159881] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,490) -- (60,490) ;
%Straight Lines [id:da26896906420506517] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,510) -- (60,510) ;
%Straight Lines [id:da4985470585098888] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,530) -- (60,530) ;
%Straight Lines [id:da5773163627326545] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,550) -- (60,550) ;
%Straight Lines [id:da599972422228305] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,570) -- (60,570) ;
%Straight Lines [id:da0372706669556685] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,590) -- (60,590) ;
%Straight Lines [id:da5595910695197749] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,610) -- (60,610) ;
%Straight Lines [id:da1850725010361044] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,630) -- (60,630) ;
%Straight Lines [id:da18661195779742745] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,650) -- (60,650) ;
%Straight Lines [id:da2762310831207102] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,670) -- (60,670) ;
%Straight Lines [id:da6354461665586418] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (1450,690) -- (60,690) ;
%Straight Lines [id:da6343822610447805] 
\draw    (80,70) -- (100,110) ;
%Straight Lines [id:da3657332535123323] 
\draw    (100,110) -- (110,90) ;
%Straight Lines [id:da2099141995499053] 
\draw    (210,290) -- (110,90) ;
%Straight Lines [id:da536736566345447] 
\draw    (210,290) -- (220,270) ;
%Straight Lines [id:da0381429952561132] 
\draw    (240,310) -- (220,270) ;
%Straight Lines [id:da6045216367656666] 
\draw    (240,310) -- (250,290) ;
%Straight Lines [id:da7906321810531415] 
\draw    (320,430) -- (250,290) ;
%Straight Lines [id:da6033266696176548] 
\draw    (320,430) -- (330,410) ;
%Straight Lines [id:da3934628731797635] 
\draw    (350,450) -- (330,410) ;
%Straight Lines [id:da18228696021087454] 
\draw    (350,450) -- (360,430) ;
%Straight Lines [id:da024853183334797357] 
\draw    (380,470) -- (360,430) ;
%Straight Lines [id:da4801071612662624] 
\draw    (380,470) -- (390,450) ;
%Straight Lines [id:da7200466455753045] 
\draw    (430,530) -- (390,450) ;
%Straight Lines [id:da14686838430882188] 
\draw    (430,530) -- (440,510) ;
%Straight Lines [id:da9274305165638845] 
\draw    (460,550) -- (440,510) ;
%Straight Lines [id:da20516705347207576] 
\draw    (460,550) -- (470,530) ;
%Straight Lines [id:da17986273387727858] 
\draw    (490,570) -- (470,530) ;
%Straight Lines [id:da5674594099612044] 
\draw    (490,570) -- (500,550) ;
%Straight Lines [id:da21282059725464042] 
\draw    (520,590) -- (500,550) ;
%Straight Lines [id:da865938026077845] 
\draw    (520,590) -- (530,570) ;
%Straight Lines [id:da48994611293114076] 
\draw    (540,590) -- (550,570) ;
%Straight Lines [id:da08896998653988875] 
\draw    (530,570) -- (540,590) ;
%Straight Lines [id:da16843129923917177] 
\draw    (570,610) -- (550,570) ;
%Straight Lines [id:da04877993126300262] 
\draw    (570,610) -- (580,590) ;
%Straight Lines [id:da831760043068566] 
\draw    (600,630) -- (580,590) ;
%Straight Lines [id:da5140642351674697] 
\draw    (600,630) -- (610,610) ;
%Straight Lines [id:da5258441948865127] 
\draw    (630,650) -- (610,610) ;
%Straight Lines [id:da4589907404696666] 
\draw    (630,650) -- (640,630) ;
%Straight Lines [id:da4820058798246343] 
\draw    (640,630) -- (650,650) ;
%Straight Lines [id:da7028433697734018] 
\draw    (650,650) -- (670,610) ;
%Straight Lines [id:da8671165052248886] 
\draw    (680,630) -- (690,610) ;
%Straight Lines [id:da4458318545218779] 
\draw    (670,610) -- (680,630) ;
%Straight Lines [id:da21583143732326937] 
\draw    (710,650) -- (690,610) ;
%Straight Lines [id:da31815398486200663] 
\draw    (710,650) -- (720,630) ;
%Straight Lines [id:da4538869941679001] 
\draw    (740,670) -- (720,630) ;
%Straight Lines [id:da9557571106817592] 
\draw    (740,670) -- (750,650) ;
%Straight Lines [id:da9432795003067732] 
\draw    (1420,70) -- (1400,110) ;
%Straight Lines [id:da16379003431329553] 
\draw    (1400,110) -- (1390,90) ;
%Straight Lines [id:da706263831047634] 
\draw    (1290,290) -- (1390,90) ;
%Straight Lines [id:da8370224588520914] 
\draw    (1290,290) -- (1280,270) ;
%Straight Lines [id:da26348544749151503] 
\draw    (1260,310) -- (1280,270) ;
%Straight Lines [id:da5198594766984943] 
\draw    (1260,310) -- (1250,290) ;
%Straight Lines [id:da49524440010265236] 
\draw    (1180,430) -- (1250,290) ;
%Straight Lines [id:da3052223576208092] 
\draw    (1180,430) -- (1170,410) ;
%Straight Lines [id:da30024701180763946] 
\draw    (1150,450) -- (1170,410) ;
%Straight Lines [id:da701641761409033] 
\draw    (1150,450) -- (1140,430) ;
%Straight Lines [id:da7261782021461769] 
\draw    (1120,470) -- (1140,430) ;
%Straight Lines [id:da2509703982059819] 
\draw    (1120,470) -- (1110,450) ;
%Straight Lines [id:da819940585756887] 
\draw    (1070,530) -- (1110,450) ;
%Straight Lines [id:da38598739497025725] 
\draw    (1070,530) -- (1060,510) ;
%Straight Lines [id:da709843757823778] 
\draw    (1040,550) -- (1060,510) ;
%Straight Lines [id:da3807471646297039] 
\draw    (1040,550) -- (1030,530) ;
%Straight Lines [id:da7206988841046904] 
\draw    (1010,570) -- (1030,530) ;
%Straight Lines [id:da6598039203956458] 
\draw    (1010,570) -- (1000,550) ;
%Straight Lines [id:da7828244981073447] 
\draw    (980,590) -- (1000,550) ;
%Straight Lines [id:da9813225994439709] 
\draw    (980,590) -- (970,570) ;
%Straight Lines [id:da0726211228312601] 
\draw    (960,590) -- (950,570) ;
%Straight Lines [id:da35757454585618664] 
\draw    (970,570) -- (960,590) ;
%Straight Lines [id:da730106705780005] 
\draw    (930,610) -- (950,570) ;
%Straight Lines [id:da4880234736723362] 
\draw    (930,610) -- (920,590) ;
%Straight Lines [id:da12710081346187996] 
\draw    (900,630) -- (920,590) ;
%Straight Lines [id:da8673611294615979] 
\draw    (900,630) -- (890,610) ;
%Straight Lines [id:da18954620418055956] 
\draw    (870,650) -- (890,610) ;
%Straight Lines [id:da14742920323786468] 
\draw    (870,650) -- (860,630) ;
%Straight Lines [id:da06185795130673921] 
\draw    (860,630) -- (850,650) ;
%Straight Lines [id:da36215942672862744] 
\draw    (850,650) -- (830,610) ;
%Straight Lines [id:da9756977160667202] 
\draw    (820,630) -- (810,610) ;
%Straight Lines [id:da8789383491737347] 
\draw    (830,610) -- (820,630) ;
%Straight Lines [id:da33111826144419687] 
\draw    (790,650) -- (810,610) ;
%Straight Lines [id:da906049289836476] 
\draw    (790,650) -- (780,630) ;
%Straight Lines [id:da502598428918432] 
\draw    (760,670) -- (780,630) ;
%Straight Lines [id:da36848690782341886] 
\draw    (760,670) -- (750,650) ;
%Straight Lines [id:da9965250327829477] 
\draw    (100,40) ;
\draw [shift={(100,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41944343127648864] 
\draw    (210,40) ;
\draw [shift={(210,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07130504927875658] 
\draw    (240,40) ;
\draw [shift={(240,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44702308524607437] 
\draw    (320,40) ;
\draw [shift={(320,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8199123283778916] 
\draw    (350,40) ;
\draw [shift={(350,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1214024141924831] 
\draw    (380,40) ;
\draw [shift={(380,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9443039203154265] 
\draw    (430,40) ;
\draw [shift={(430,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6421827372375215] 
\draw    (460,40) ;
\draw [shift={(460,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4894340417484776] 
\draw    (490,40) ;
\draw [shift={(490,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6460462833981121] 
\draw    (520,40) ;
\draw [shift={(520,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3514295259752559] 
\draw    (540,40) ;
\draw [shift={(540,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9493534901007086] 
\draw    (570,40) ;
\draw [shift={(570,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3449555411289754] 
\draw    (600,40) ;
\draw [shift={(600,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07443439659146567] 
\draw    (630,40) ;
\draw [shift={(630,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6226211725333664] 
\draw    (650,40) ;
\draw [shift={(650,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6346005636551989] 
\draw    (660,40) ;
\draw [shift={(660,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2494425545746901] 
\draw    (680,40) ;
\draw [shift={(680,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8135734259557401] 
\draw    (710,40) ;
\draw [shift={(710,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8599450632838432] 
\draw    (740,40) ;
\draw [shift={(740,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da891438063253487] 
\draw    (760,40) ;
\draw [shift={(760,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18320576079155215] 
\draw    (770,40) ;
\draw [shift={(770,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23174638529785796] 
\draw    (790,40) ;
\draw [shift={(790,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2512914850278456] 
\draw    (800,40) ;
\draw [shift={(800,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da434471890165515] 
\draw    (820,40) ;
\draw [shift={(820,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7835376770326737] 
\draw    (850,40) ;
\draw [shift={(850,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6684420362361306] 
\draw    (870,40) ;
\draw [shift={(870,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15496436388928236] 
\draw    (880,40) ;
\draw [shift={(880,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6024751085863046] 
\draw    (900,40) ;
\draw [shift={(900,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44807548747062786] 
\draw    (910,40) ;
\draw [shift={(910,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8446410704321088] 
\draw    (930,40) ;
\draw [shift={(930,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27681946351683373] 
\draw    (940,40) ;
\draw [shift={(940,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7747362172292264] 
\draw    (960,40) ;
\draw [shift={(960,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3319695116918563] 
\draw    (980,40) ;
\draw [shift={(980,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5276752310234858] 
\draw    (990,40) ;
\draw [shift={(990,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8500191785985541] 
\draw    (1010,40) ;
\draw [shift={(1010,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5689841731277477] 
\draw    (1020,40) ;
\draw [shift={(1020,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6722725600559667] 
\draw    (1040,40) ;
\draw [shift={(1040,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5298010541884113] 
\draw    (1050,40) ;
\draw [shift={(1050,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da730662744266099] 
\draw    (1070,40) ;
\draw [shift={(1070,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da990887173790323] 
\draw    (1080,40) ;
\draw [shift={(1080,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7119893561327312] 
\draw    (1090,40) ;
\draw [shift={(1090,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7569166444635438] 
\draw    (1100,40) ;
\draw [shift={(1100,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5281900353530018] 
\draw    (1120,40) ;
\draw [shift={(1120,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4250164482060578] 
\draw    (1130,40) ;
\draw [shift={(1130,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8780681039282917] 
\draw    (1150,40) ;
\draw [shift={(1150,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4577915656909347] 
\draw    (1160,40) ;
\draw [shift={(1160,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8688787957593587] 
\draw    (1180,40) ;
\draw [shift={(1180,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8371435358057148] 
\draw    (1190,40) ;
\draw [shift={(1190,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8275072406801859] 
\draw    (1200,40) ;
\draw [shift={(1200,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8683125804258444] 
\draw    (1210,40) ;
\draw [shift={(1210,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8984946643427691] 
\draw    (1220,40) ;
\draw [shift={(1220,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9200858674581639] 
\draw    (1230,40) ;
\draw [shift={(1230,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7844891702727518] 
\draw    (1240,40) ;
\draw [shift={(1240,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5301434568590595] 
\draw    (1260,40) ;
\draw [shift={(1260,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3700451385761503] 
\draw    (1270,40) ;
\draw [shift={(1270,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18414948503915785] 
\draw    (1290,40) ;
\draw [shift={(1290,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4860475332113898] 
\draw    (1300,40) ;
\draw [shift={(1300,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6744704246007813] 
\draw    (1310,40) ;
\draw [shift={(1310,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9897151205697953] 
\draw    (1320,40) ;
\draw [shift={(1320,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4352904849674041] 
\draw    (1330,40) ;
\draw [shift={(1330,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9581567530899655] 
\draw    (1340,40) ;
\draw [shift={(1340,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7298749838949722] 
\draw    (1350,40) ;
\draw [shift={(1350,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da858318690203525] 
\draw    (1360,40) ;
\draw [shift={(1360,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20676561869860832] 
\draw    (1370,40) ;
\draw [shift={(1370,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da506915165009462] 
\draw    (1380,40) ;
\draw [shift={(1380,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da635467012345035] 
\draw    (1400,40) ;
\draw [shift={(1400,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42154931338103685] 
\draw    (1410,40) ;
\draw [shift={(1410,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6024572045964097] 
\draw    (1420,40) ;
\draw [shift={(1420,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da040251133784469206] 
\draw    (1430,40) ;
\draw [shift={(1430,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7680890624414377] 
\draw    (1440,40) ;
\draw [shift={(1440,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (-4,342.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-12$};
% Text Node
\draw (-4,322.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-11$};
% Text Node
\draw (-4,302.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-10$};
% Text Node
\draw (8,282.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-9\ $};
% Text Node
\draw (8,262.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-8\ $};
% Text Node
\draw (8,242.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-7\ $};
% Text Node
\draw (8,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-6\ $};
% Text Node
\draw (8,202.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-5\ $};
% Text Node
\draw (8,182.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-4\ $};
% Text Node
\draw (8,162.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-3\ $};
% Text Node
\draw (8,142.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-2\ $};
% Text Node
\draw (8,122.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-1\ $};
% Text Node
\draw (26,102.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$0\ $};
% Text Node
\draw (26,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$1\ $};
% Text Node
\draw (-4,362.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-13$};
% Text Node
\draw (-4,382.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-14$};
% Text Node
\draw (-4,402.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-15$};
% Text Node
\draw (-4,422.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-16$};
% Text Node
\draw (-4,442.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-17$};
% Text Node
\draw (-4,462.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-18$};
% Text Node
\draw (-4,482.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-19$};
% Text Node
\draw (-4,502.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-20$};
% Text Node
\draw (-4,522.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-21$};
% Text Node
\draw (-4,542.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-22$};
% Text Node
\draw (-4,562.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-23$};
% Text Node
\draw (-4,582.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-24$};
% Text Node
\draw (-4,602.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-25$};
% Text Node
\draw (-4,622.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-26$};
% Text Node
\draw (-4,642.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-27$};
% Text Node
\draw (-4,662.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-28$};
% Text Node
\draw (-4,682.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-29$};
% Text Node
\draw (1447.33,31.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (88,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$0\ $};
% Text Node
\draw (188,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (224,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$14$};
% Text Node
\draw (1365,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$\ 130$};
% Text Node
\draw (1321,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$\cdots $};
% Text Node
\draw (271,8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$\cdots $};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,637); %set diagram left start at 0, and has height of 637

%Straight Lines [id:da28883968628953505] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (60,30) -- (500,30) ;
%Straight Lines [id:da052554183352273465] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (60,60) -- (500,60) ;
%Straight Lines [id:da3916004293098573] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (60,90) -- (500,90) ;
%Straight Lines [id:da7750295504844638] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (60,120) -- (500,120) ;
%Straight Lines [id:da9144411329039168] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (60,150) -- (500,150) ;
%Straight Lines [id:da8866967841758272] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (60,180) -- (500,180) ;
%Straight Lines [id:da1964785133790281] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (60,210) -- (496.99,210) ;
%Straight Lines [id:da28334159787413005] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (60,210) -- (500,210) ;
%Straight Lines [id:da16325413039066494] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,240) -- (500,240) ;
%Straight Lines [id:da41020881910881735] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,270) -- (500,270) ;
%Straight Lines [id:da05206493177039462] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,300) -- (500,300) ;
%Straight Lines [id:da05058615312070158] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,330) -- (500,330) ;
%Straight Lines [id:da8659701180133732] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,360) -- (500,360) ;
%Straight Lines [id:da9753172588190017] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,390) -- (500,390) ;
%Straight Lines [id:da8632674184070066] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,420) -- (500,420) ;
%Straight Lines [id:da9569067739188782] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,450) -- (500,450) ;
%Straight Lines [id:da8699584137983062] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,480) -- (500,480) ;
%Straight Lines [id:da4380955299539452] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,510) -- (500,510) ;
%Straight Lines [id:da38364866070952075] 
\draw    (110,510) -- (200,480) ;
\draw [shift={(110,510)}, rotate = 341.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13403739405952497] 
\draw    (290,510) -- (200,480) ;
\draw [shift={(290,510)}, rotate = 198.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp17488410047199354] 
\draw   (101,512.44) .. controls (101,517.11) and (103.33,519.44) .. (108,519.44) -- (191,519.44) .. controls (197.67,519.44) and (201,521.77) .. (201,526.44) .. controls (201,521.77) and (204.33,519.44) .. (211,519.44)(208,519.44) -- (294,519.44) .. controls (298.67,519.44) and (301,517.11) .. (301,512.44) ;
%Straight Lines [id:da8754611469806525] 
\draw    (200,480) -- (200,450) ;
\draw [shift={(200,480)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25811728386456134] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (360,480) ;
\draw [shift={(360,480)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da006688543839370564] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (450,480) ;
\draw [shift={(450,480)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp11088024122263551] 
\draw  [line width=0.75]  (351,482.89) .. controls (351,487.56) and (353.33,489.89) .. (358,489.89) -- (396.11,489.89) .. controls (402.78,489.89) and (406.11,492.22) .. (406.11,496.89) .. controls (406.11,492.22) and (409.44,489.89) .. (416.11,489.89)(413.11,489.89) -- (454.22,489.89) .. controls (458.89,489.89) and (461.22,487.56) .. (461.22,482.89) ;
%Straight Lines [id:da610552889712104] 
\draw    (200,450) -- (200,420) ;
\draw [shift={(200,450)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9588478341719245] 
\draw    (220,450) -- (200,420) ;
\draw [shift={(220,450)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5294560422981094] 
\draw    (290,450) -- (200,420) ;
\draw [shift={(290,450)}, rotate = 198.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp3839417166652578] 
\draw   (209.67,451.78) .. controls (209.64,456.45) and (211.96,458.79) .. (216.63,458.81) -- (244.97,458.95) .. controls (251.64,458.98) and (254.96,461.33) .. (254.93,466) .. controls (254.96,461.33) and (258.3,459.02) .. (264.97,459.05)(261.97,459.03) -- (293.3,459.19) .. controls (297.97,459.21) and (300.31,456.89) .. (300.33,452.22) ;
%Straight Lines [id:da6232827597686273] 
\draw    (110,450) -- (200,420) ;
\draw [shift={(110,450)}, rotate = 341.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0133328749555508] 
\draw    (180,450) -- (200,420) ;
\draw [shift={(180,450)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp2373296946104395] 
\draw   (100.33,451.78) .. controls (100.31,456.45) and (102.63,458.79) .. (107.3,458.81) -- (135.63,458.95) .. controls (142.3,458.98) and (145.62,461.33) .. (145.6,466) .. controls (145.62,461.33) and (148.96,459.02) .. (155.63,459.05)(152.63,459.03) -- (183.97,459.19) .. controls (188.64,459.21) and (190.98,456.89) .. (191,452.22) ;
%Straight Lines [id:da5258016948372701] 
\draw    (200,420) -- (200,390) ;
\draw [shift={(200,420)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9294473809418715] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (360,420) ;
\draw [shift={(360,420)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16903099556661516] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (450,420) ;
\draw [shift={(450,420)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp09852074065766248] 
\draw  [line width=0.75]  (349.67,422.22) .. controls (349.64,426.89) and (351.96,429.23) .. (356.63,429.26) -- (395.4,429.49) .. controls (402.07,429.53) and (405.39,431.88) .. (405.36,436.55) .. controls (405.39,431.88) and (408.73,429.57) .. (415.4,429.61)(412.4,429.59) -- (454.18,429.84) .. controls (458.85,429.87) and (461.19,427.55) .. (461.22,422.88) ;
%Straight Lines [id:da7743676548568164] 
\draw    (200,390) -- (200,360) ;
\draw [shift={(200,390)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46470035314547486] 
\draw    (220,390) -- (200,360) ;
\draw [shift={(220,390)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da00458129583792477] 
\draw    (290,390) -- (200,360) ;
\draw [shift={(290,390)}, rotate = 198.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp41888369474584775] 
\draw   (209.67,391.78) .. controls (209.64,396.45) and (211.96,398.79) .. (216.63,398.81) -- (244.97,398.95) .. controls (251.64,398.98) and (254.96,401.33) .. (254.93,406) .. controls (254.96,401.33) and (258.3,399.02) .. (264.97,399.05)(261.97,399.03) -- (293.3,399.19) .. controls (297.97,399.21) and (300.31,396.89) .. (300.33,392.22) ;
%Straight Lines [id:da16259685323175288] 
\draw    (110,390) -- (200,360) ;
\draw [shift={(110,390)}, rotate = 341.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4119456018404555] 
\draw    (180,390) -- (200,360) ;
\draw [shift={(180,390)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp06368235529210231] 
\draw   (100.33,391.78) .. controls (100.31,396.45) and (102.63,398.79) .. (107.3,398.81) -- (135.63,398.95) .. controls (142.3,398.98) and (145.62,401.33) .. (145.6,406) .. controls (145.62,401.33) and (148.96,399.02) .. (155.63,399.05)(152.63,399.03) -- (183.97,399.19) .. controls (188.64,399.21) and (190.98,396.89) .. (191,392.22) ;
%Straight Lines [id:da35268663177569937] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (360,360) ;
\draw [shift={(360,360)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2931429014793474] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (450,360) ;
\draw [shift={(450,360)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp6841245584073744] 
\draw  [line width=0.75]  (349.67,363.56) .. controls (349.7,368.23) and (352.04,370.54) .. (356.71,370.51) -- (395.49,370.28) .. controls (402.16,370.24) and (405.5,372.55) .. (405.53,377.22) .. controls (405.5,372.55) and (408.82,370.2) .. (415.49,370.17)(412.49,370.18) -- (454.26,369.93) .. controls (458.93,369.9) and (461.25,367.56) .. (461.22,362.89) ;
%Straight Lines [id:da5015195428269235] 
\draw    (200,360) -- (200,330) ;
\draw [shift={(200,360)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da858845120161007] 
\draw    (200,330) -- (200,300) ;
\draw [shift={(200,330)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37441361155547004] 
\draw    (230,330) -- (200,300) ;
\draw [shift={(230,330)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7507372220075474] 
\draw    (260,330) -- (200,300) ;
\draw [shift={(260,330)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04144097177733219] 
\draw    (140,330) -- (200,300) ;
\draw [shift={(140,330)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22880100254639024] 
\draw    (170,330) -- (200,300) ;
\draw [shift={(170,330)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3660810738203285] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (390,300) ;
\draw [shift={(390,300)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7460516830114239] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (420,300) ;
\draw [shift={(420,300)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5190833489642759] 
\draw    (200,300) -- (200,270) ;
\draw [shift={(200,300)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8178827611341588] 
\draw    (200,270) -- (200,240) ;
\draw [shift={(200,270)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9087608741369967] 
\draw    (230,270) -- (200,240) ;
\draw [shift={(230,270)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9530603635349844] 
\draw    (260,270) -- (200,240) ;
\draw [shift={(260,270)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33707741512256384] 
\draw    (140,270) -- (200,240) ;
\draw [shift={(140,270)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3128646563977793] 
\draw    (170,270) -- (200,240) ;
\draw [shift={(170,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7674685373657166] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (390,240) ;
\draw [shift={(390,240)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9621101124656523] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (420,240) ;
\draw [shift={(420,240)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7143017151295016] 
\draw    (200,240) -- (200,210) ;
\draw [shift={(200,240)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22315642275565428] 
\draw    (200,210) -- (200,180) ;
\draw [shift={(200,210)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7533277192505499] 
\draw    (200,180) -- (200,150) ;
\draw [shift={(200,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5417130530996619] 
\draw    (200,150) -- (200,120) ;
\draw [shift={(200,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1646889896920447] 
\draw    (200,120) -- (200,90) ;
\draw [shift={(200,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2454498857548001] 
\draw    (200,90) -- (200,60) ;
\draw [shift={(200,90)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8201681489086857] 
\draw    (200,60) -- (200,40) ;
\draw [shift={(200,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7919164024530877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,40) -- (200,10) ;
%Straight Lines [id:da46381846316922637] 
\draw    (170,90) -- (200,60) ;
\draw [shift={(170,90)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da025009659264940032] 
\draw    (230,90) -- (200,60) ;
\draw [shift={(230,90)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09178926183660474] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (60,540) -- (500,540) ;
%Straight Lines [id:da041863546535135354] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (500,10) -- (500,560) ;
%Straight Lines [id:da2421281858180192] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,10) -- (510,560) ;
%Straight Lines [id:da5023168917721829] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (510,30) -- (960,30) ;
%Straight Lines [id:da34032124445637135] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (510,60) -- (960,60) ;
%Straight Lines [id:da8695564312287603] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (510,90) -- (960,90) ;
%Straight Lines [id:da8285649258625323] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (510,120) -- (960,120) ;
%Straight Lines [id:da8959933444134549] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (510,150) -- (960,150) ;
%Straight Lines [id:da9549181187587582] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (510,180) -- (960,180) ;
%Straight Lines [id:da8198287192682406] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (510,210) -- (956.92,210) ;
%Straight Lines [id:da8108273642278272] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ]   (510,210) -- (960,210) ;
%Straight Lines [id:da43611650999708995] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,240) -- (960,240) ;
%Straight Lines [id:da7672658433965437] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,270) -- (960,270) ;
%Straight Lines [id:da31648421045169095] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,300) -- (960,300) ;
%Straight Lines [id:da869478380294787] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,330) -- (960,330) ;
%Straight Lines [id:da90537576765526] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,360) -- (960,360) ;
%Straight Lines [id:da3766379771910976] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,390) -- (960,390) ;
%Straight Lines [id:da2988772146320018] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,420) -- (960,420) ;
%Straight Lines [id:da7407725533907721] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,450) -- (960,450) ;
%Straight Lines [id:da9999964306476704] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,480) -- (960,480) ;
%Straight Lines [id:da06691151413721419] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,510) -- (960,510) ;
%Straight Lines [id:da889040502022239] 
\draw    (570,510) -- (660,480) ;
\draw [shift={(570,510)}, rotate = 341.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8782397594425159] 
\draw    (750,510) -- (660,480) ;
\draw [shift={(750,510)}, rotate = 198.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp727756705604806] 
\draw   (561,512.44) .. controls (561,517.11) and (563.33,519.44) .. (568,519.44) -- (651,519.44) .. controls (657.67,519.44) and (661,521.77) .. (661,526.44) .. controls (661,521.77) and (664.33,519.44) .. (671,519.44)(668,519.44) -- (754,519.44) .. controls (758.67,519.44) and (761,517.11) .. (761,512.44) ;
%Straight Lines [id:da4344157230514324] 
\draw    (660,480) -- (660,450) ;
\draw [shift={(660,480)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0555263586812631] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (820,480) ;
\draw [shift={(820,480)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5236809137511824] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (910,480) ;
\draw [shift={(910,480)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp43354104774656954] 
\draw  [line width=0.75]  (811,482.89) .. controls (811,487.56) and (813.33,489.89) .. (818,489.89) -- (856.11,489.89) .. controls (862.78,489.89) and (866.11,492.22) .. (866.11,496.89) .. controls (866.11,492.22) and (869.44,489.89) .. (876.11,489.89)(873.11,489.89) -- (914.22,489.89) .. controls (918.89,489.89) and (921.22,487.56) .. (921.22,482.89) ;
%Straight Lines [id:da8649809610149648] 
\draw    (660,450) -- (660,420) ;
\draw [shift={(660,450)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11748703452774834] 
\draw    (680,450) -- (660,420) ;
\draw [shift={(680,450)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16848455758992986] 
\draw    (750,450) -- (660,420) ;
\draw [shift={(750,450)}, rotate = 198.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp7504725405824639] 
\draw   (669.67,451.78) .. controls (669.64,456.45) and (671.96,458.79) .. (676.63,458.81) -- (704.97,458.95) .. controls (711.64,458.98) and (714.96,461.33) .. (714.93,466) .. controls (714.96,461.33) and (718.3,459.02) .. (724.97,459.05)(721.97,459.03) -- (753.3,459.19) .. controls (757.97,459.21) and (760.31,456.89) .. (760.33,452.22) ;
%Straight Lines [id:da6364419804059694] 
\draw    (570,450) -- (660,420) ;
\draw [shift={(570,450)}, rotate = 341.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8618122033888321] 
\draw    (640,450) -- (660,420) ;
\draw [shift={(640,450)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp6196540448945536] 
\draw   (560.33,451.78) .. controls (560.31,456.45) and (562.63,458.79) .. (567.3,458.81) -- (595.63,458.95) .. controls (602.3,458.98) and (605.62,461.33) .. (605.6,466) .. controls (605.62,461.33) and (608.96,459.02) .. (615.63,459.05)(612.63,459.03) -- (643.97,459.19) .. controls (648.64,459.21) and (650.98,456.89) .. (651,452.22) ;
%Straight Lines [id:da37358404584854366] 
\draw    (660,420) -- (660,390) ;
\draw [shift={(660,420)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9768826044565564] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (820,420) ;
\draw [shift={(820,420)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05956908060846888] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (910,420) ;
\draw [shift={(910,420)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp2566532737681432] 
\draw  [line width=0.75]  (809.67,422.22) .. controls (809.64,426.89) and (811.96,429.23) .. (816.63,429.26) -- (855.4,429.49) .. controls (862.07,429.53) and (865.39,431.88) .. (865.36,436.55) .. controls (865.39,431.88) and (868.73,429.57) .. (875.4,429.61)(872.4,429.59) -- (914.18,429.84) .. controls (918.85,429.87) and (921.19,427.55) .. (921.22,422.88) ;
%Straight Lines [id:da15823047144295999] 
\draw    (660,390) -- (660,360) ;
\draw [shift={(660,390)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3639621977224107] 
\draw    (680,390) -- (660,360) ;
\draw [shift={(680,390)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5205501247830108] 
\draw    (750,390) -- (660,360) ;
\draw [shift={(750,390)}, rotate = 198.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp8222194956960289] 
\draw   (669.67,391.78) .. controls (669.64,396.45) and (671.96,398.79) .. (676.63,398.81) -- (704.97,398.95) .. controls (711.64,398.98) and (714.96,401.33) .. (714.93,406) .. controls (714.96,401.33) and (718.3,399.02) .. (724.97,399.05)(721.97,399.03) -- (753.3,399.19) .. controls (757.97,399.21) and (760.31,396.89) .. (760.33,392.22) ;
%Straight Lines [id:da0759808143146673] 
\draw    (570,390) -- (660,360) ;
\draw [shift={(570,390)}, rotate = 341.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22861230165601332] 
\draw    (640,390) -- (660,360) ;
\draw [shift={(640,390)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp35487037300108726] 
\draw   (560.33,391.78) .. controls (560.31,396.45) and (562.63,398.79) .. (567.3,398.81) -- (595.63,398.95) .. controls (602.3,398.98) and (605.62,401.33) .. (605.6,406) .. controls (605.62,401.33) and (608.96,399.02) .. (615.63,399.05)(612.63,399.03) -- (643.97,399.19) .. controls (648.64,399.21) and (650.98,396.89) .. (651,392.22) ;
%Straight Lines [id:da17915681633819025] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (820,360) ;
\draw [shift={(820,360)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9462465668202426] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (910,360) ;
\draw [shift={(910,360)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Brace [id:dp6176448175639909] 
\draw  [line width=0.75]  (809.67,363.56) .. controls (809.7,368.23) and (812.04,370.54) .. (816.71,370.51) -- (855.49,370.28) .. controls (862.16,370.24) and (865.5,372.55) .. (865.53,377.22) .. controls (865.5,372.55) and (868.82,370.2) .. (875.49,370.17)(872.49,370.18) -- (914.26,369.93) .. controls (918.93,369.9) and (921.25,367.56) .. (921.22,362.89) ;
%Straight Lines [id:da8956955119150839] 
\draw    (660,360) -- (660,330) ;
\draw [shift={(660,360)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5225018256226547] 
\draw    (660,330) -- (660,300) ;
\draw [shift={(660,330)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4366983246393842] 
\draw    (690,330) -- (660,300) ;
\draw [shift={(690,330)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8195531646625975] 
\draw    (720,330) -- (660,300) ;
\draw [shift={(720,330)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1528311488707773] 
\draw    (600,330) -- (660,300) ;
\draw [shift={(600,330)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06259487887929471] 
\draw    (630,330) -- (660,300) ;
\draw [shift={(630,330)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8619177247155578] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (850,300) ;
\draw [shift={(850,300)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8583301413372362] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (880,300) ;
\draw [shift={(880,300)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10156704351068746] 
\draw    (660,300) -- (660,270) ;
\draw [shift={(660,300)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da604519767443694] 
\draw    (660,270) -- (660,240) ;
\draw [shift={(660,270)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3606114222507517] 
\draw    (690,270) -- (660,240) ;
\draw [shift={(690,270)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da010810824265418573] 
\draw    (720,270) -- (660,240) ;
\draw [shift={(720,270)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23546354603969444] 
\draw    (600,270) -- (660,240) ;
\draw [shift={(600,270)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06617405193536541] 
\draw    (630,270) -- (660,240) ;
\draw [shift={(630,270)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9296092695100758] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (850,240) ;
\draw [shift={(850,240)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2439272121854038] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (880,240) ;
\draw [shift={(880,240)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1592023350709597] 
\draw    (660,240) -- (660,210) ;
\draw [shift={(660,240)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16607573450985558] 
\draw    (660,210) -- (660,180) ;
\draw [shift={(660,210)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26934150172947224] 
\draw    (660,180) -- (660,150) ;
\draw [shift={(660,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da702454312537813] 
\draw    (660,150) -- (660,120) ;
\draw [shift={(660,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da040665029225958715] 
\draw    (660,120) -- (660,90) ;
\draw [shift={(660,120)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6186435408349014] 
\draw    (660,90) -- (660,60) ;
\draw [shift={(660,90)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4964709184979793] 
\draw    (660,60) -- (660,40) ;
\draw [shift={(660,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9742754810389803] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (660,40) -- (660,10) ;
%Straight Lines [id:da5858869643677364] 
\draw    (630,90) -- (660,60) ;
\draw [shift={(630,90)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da582866665732862] 
\draw    (690,90) -- (660,60) ;
\draw [shift={(690,90)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06698990702773033] 
\draw [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (510,540) -- (960,540) ;

% Text Node
\draw (34,21.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (34,51.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (34,81.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (26,111.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-1$};
% Text Node
\draw (26,141.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-2$};
% Text Node
\draw (26,171.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-3$};
% Text Node
\draw (28,201.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-4$};
% Text Node
\draw (26,231.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-5$};
% Text Node
\draw (26,261.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-6$};
% Text Node
\draw (26,291.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-7$};
% Text Node
\draw (28,321.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-8$};
% Text Node
\draw (26,351.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-9$};
% Text Node
\draw (18,381.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-10$};
% Text Node
\draw (18,411.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-11$};
% Text Node
\draw (17,441.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-12$};
% Text Node
\draw (18,471.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-13$};
% Text Node
\draw (17,501.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-14$};
% Text Node
\draw (18,531.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 225; green, 225; blue, 225 }  ,opacity=1 ]  {$-15$};
% Text Node
\draw (188,532.4) node [anchor=north west][inner sep=0.75pt]    {$112\ $};
% Text Node
\draw (181,492.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (391,502.4) node [anchor=north west][inner sep=0.75pt]    {$\ 91\ $};
% Text Node
\draw (386,472.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (241,472.4) node [anchor=north west][inner sep=0.75pt]    {$\ 21$};
% Text Node
\draw (211,432.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (151,432.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (131,472.4) node [anchor=north west][inner sep=0.75pt]    {$\ 21$};
% Text Node
\draw (391,442.4) node [anchor=north west][inner sep=0.75pt]    {$\ 36$};
% Text Node
\draw (386,412.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (251,412.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (211,372.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (151,372.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (141,412.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (391,382.4) node [anchor=north west][inner sep=0.75pt]    {$\ 14$};
% Text Node
\draw (386,352.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (648,532.4) node [anchor=north west][inner sep=0.75pt]    {$104\ $};
% Text Node
\draw (641,492.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (851,502.4) node [anchor=north west][inner sep=0.75pt]    {$\ 83\ $};
% Text Node
\draw (846,472.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (701,472.4) node [anchor=north west][inner sep=0.75pt]    {$\ 21$};
% Text Node
\draw (671,432.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (611,432.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (591,472.4) node [anchor=north west][inner sep=0.75pt]    {$\ 21$};
% Text Node
\draw (851,442.4) node [anchor=north west][inner sep=0.75pt]    {$\ 36$};
% Text Node
\draw (846,412.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (701,412.4) node [anchor=north west][inner sep=0.75pt]    {$\ 12$};
% Text Node
\draw (671,372.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (611,372.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (591,412.4) node [anchor=north west][inner sep=0.75pt]    {$\ 12$};
% Text Node
\draw (851,382.4) node [anchor=north west][inner sep=0.75pt]    {$\ 22$};
% Text Node
\draw (846,352.4) node [anchor=north west][inner sep=0.75pt]    {$\ \cdots $};
% Text Node
\draw (290,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\bH^*(C_{11,11},o)$};
% Text Node
\draw (765,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\bH^*(C_{3,19},o)$};

\end{tikzpicture}
